Exploring the Diversity of Groups at 0.1<z<0.8 with X-ray and Optically Selected Samples

We present the global group properties of two samples of galaxy groups containing 39 high quality X-ray selected systems and 38 optically (spectroscopically) selected systems in coincident spatial regions at 0.12<z<0.79. Only nine optical systems are associable with X-ray systems. We discuss the confusion inherent in the matching of both galaxies to extended X-ray emission and of X-ray emission to already identified optical systems. Extensive spectroscopy has been obtained and the resultant redshift catalog and group membership are provided here. X-ray, dynamical, and total stellar masses of the groups are also derived and presented. We explore the effects of applying three different kinds of radial cut to our systems: a constant cut of 1 Mpc and two r200 cuts, one based on the velocity dispersion of the system and the other on the X-ray emission. We find that an X-ray based r200 results in less scatter in scaling relations and less dynamical complexity as evidenced by results of the Anderson-Darling and Dressler-Schectman tests, indicating that this radius tends to isolate the virialized part of the system. The constant and velocity dispersion based cuts can overestimate membership and can work to inflate velocity dispersion and dynamical and stellar mass. We find Lx-sigma and Mstellar-Lx scaling relations for X-ray and optically selected systems are not dissimilar. The mean fraction of mass found in stars for our systems is approximately 0.014 with a logarithmic standard deviation of 0.398 dex. We also define and investigate a sample of groups which are X-ray underluminous given the total group stellar mass. For these systems the fraction of stellar mass contributed by the most massive galaxy is typically lower than that found for the total population of groups implying that there may be less IGM contributed from the most massive member in these systems. (Abridged)

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption[Spectroscopic Redshifts]{Spectroscopic Redshifts} \label{Schectman} \\
\hline \hline \\[-2ex]
RA & Dec & z & source & 1 Mpc & r$_{200,\sigma}$ & r$_{200,X}$ \\   J2000 & J2000 & & & Group Member & Group Member  & Group Member \\ \hline
\endfirsthead
RA & Dec & z & source & 1 Mpc  & r$_{200,\sigma}$ & r$_{200,X}$ \\ \hline
\endhead
221.927383 & 9.147980 & 0.5685 & GMOS & \nodata & \nodata & \nodata \\
221.941650 & 9.159590 & 0.8850 & GMOS & \nodata & \nodata & \nodata \\
221.959946 & 9.192980 & 0.8497 & GMOS & \nodata & \nodata & \nodata \\
221.963501 & 9.136121 & 0.8112 & GMOS & \nodata & \nodata & \nodata \\
221.964722 & 9.137767 & 0.8116 & GMOS & \nodata & \nodata & \nodata \\
221.981888 & 9.151252 & 0.7233 & GMOS & \nodata & \nodata & \nodata \\
221.993881 & 9.211152 & 0.7040 & GMOS & \nodata & \nodata & \nodata \\
222.003189 & 9.144666 & 0.8836 & GMOS & \nodata & \nodata & \nodata \\
222.014923 & 9.215993 & 0.7014 & GMOS & \nodata & \nodata & \nodata \\
222.019150 & 8.903519 & 0.3581 & CNOC2 & \nodata & \nodata & \nodata \\
\hline
\end{longtable}
\begin{deluxetable*}{lllccccc}
 % \tablenum{2}
  \tablecolumns{8}
  \tablecaption{Basic Properties of X-ray Selected Groups \label{tab:Xgrp_props1}}
  \tablehead{\colhead{XID} & \colhead{IAU name} & \colhead{RA} & \colhead{Dec} & \colhead{z} & \colhead{Q} & \colhead{X-ray Flux} & \colhead{X-ray Significance} \\ & & \colhead{J2000} & \colhead{J2000} & & & \colhead{ 10$^{\textrm{\tiny{-14}}}$ ergs cm$^{\textrm{\tiny{-2}}}$}}
\startdata
XR14h02 & 144949+0910.9 & 222.45584 & +9.18167 & 0.1315 & 1.0 & 0.89$\pm$0.31 & 2.84 \\ [2pt]
XR14h09 & 145009+0904.3 & 222.54075 & +9.07188 & 0.6420 & 1.0 & 1.23$\pm$0.12 & 9.75 \\ [2pt]
XR14h10 & 144905+0905.5 & 222.27293 & +9.09198 & 0.7382 & 1.0 & 0.13$\pm$0.05 & 2.48 \\ [2pt]
XR21h08 & 215143$-$0526.0 & 327.93324 & $-$5.43371 & 0.2617 & 1.0 & 0.77$\pm$0.10 & 7.74 \\ [2pt]
XR21h10 & 215045$-$0530.9 & 327.68966 & $-$5.51535 & 0.3383 & 1.0 & 0.17$\pm$0.05 & 3.23 \\ [2pt]
XR21h11 & 215111$-$0535.6 & 327.79834 & $-$5.59362 & 0.4762 & 1.0 & 0.20$\pm$0.04 & 4.5 \\ [2pt]
XR21h12 & 215136$-$0535.8 & 327.90274 & $-$5.59811 & 0.2195 & 1.0 & 0.25$\pm$0.08 & 3.2 \\ [2pt]
XR21h14 & 215041$-$0541.0 & 327.67186 & $-$5.68486 & 0.4379 & 1.0 & 2.34$\pm$0.08 & 26.24 \\ [2pt]
XR21h15 & 215144$-$0540.3 & 327.93620 & $-$5.67284 & 0.7326 & 1.0 & 0.14$\pm$0.05 & 2.69 \\ [2pt]
XR21h60 & 215014$-$0545.7 & 327.55853 & $-$5.76198 & 0.3171 & 1.0 & 0.27$\pm$0.06 & 4.14 \\ [2pt]
XR21h64 & 215036$-$0550.4 & 327.65308 & $-$5.84050 & 0.2482 & 1.0 & 0.68$\pm$0.13 & 5.17 \\ [2pt]
XR21h09 & 215137$-$0530.7 & 327.90525 & $-$5.51241 & 0.2195 & 1.5 & 0.61$\pm$0.08 & 7.47 \\ [2pt]
XR14h03 & 144910+0910.5 & 222.29202 & +9.17579 & 0.7872 & 2.0 & 0.20$\pm$0.05 & 3.53 \\ [2pt]
XR14h08 & 145007+0906.6 & 222.53225 & +9.11101 & 0.5070 & 2.0 & 0.41$\pm$0.09 & 4.22 \\ [2pt]
XR14h18 & 145021+0901.3 & 222.58939 & +9.02196 & 0.3731 & 2.0 & 0.39$\pm$0.12 & 3.01 \\ [2pt]
XR14h22 & 144934+0854.9 & 222.39582 & +8.91603 & 0.2714 & 2.0 & 0.16$\pm$0.07 & 2.14 \\ [2pt]
XR14h25 & 144912+0849.8 & 222.30276 & +8.83071 & 0.2710 & 2.0 & 0.36$\pm$0.10 & 3.56 \\ [2pt]
XR14h35 & 144954+0903.2 & 222.47810 & +9.05440 & 0.6409 & 2.0 & 0.18$\pm$0.05 & 3.23 \\ [2pt]
XR14h40 & 144958+0859.3 & 222.49465 & +8.98870 & 0.6370 & 2.0 & 0.15$\pm$0.09 & 1.66 \\ [2pt]
XR14h44 & 144909+0855.2 & 222.28837 & +8.92101 & 0.6102 & 2.0 & 0.13$\pm$0.05 & 2.61 \\ [2pt]
XR21h06 & 215124$-$0525.7 & 327.85298 & $-$5.42894 & 0.1454 & 2.0 & 1.26$\pm$0.18 & 6.81 \\ [2pt]
XR21h07 & 215124$-$0527.1 & 327.85378 & $-$5.45297 & 0.1454 & 2.0 & 8.18$\pm$0.18 & 44.98 \\ [2pt]
XR21h13 & 215100$-$0538.0 & 327.75085 & $-$5.63451 & 0.2483 & 2.0 & 0.11$\pm$0.07 & 1.49 \\ [2pt]
XR21h18 & 215026$-$0546.2 & 327.60980 & $-$5.77096 & 0.3916 & 2.0 & 0.12$\pm$0.04 & 2.66 \\ [2pt]
XR21h20 & 215111$-$0548.5 & 327.79831 & $-$5.80904 & 0.1434 & 2.0 &$<$ 0.42& $-$0.34 \\ [2pt]
XR21h23 & 214956$-$0556.8 & 327.48498 & $-$5.94810 & 0.3876 & 2.0 & 0.65$\pm$0.17 & 3.85 \\ [2pt]
XR21h31 & 215202$-$0533.9 & 328.01069 & $-$5.56647 & 0.4584 & 2.0 & 0.07$\pm$0.06 & 1.11 \\ [2pt]
XR21h32 & 215027$-$0544.3 & 327.61643 & $-$5.73947 & 0.7334 & 2.0 & 0.16$\pm$0.03 & 4.74 \\ [2pt]
XR21h33 & 215029$-$0547.0 & 327.62119 & $-$5.78424 & 0.3916 & 2.0 & 0.19$\pm$0.08 & 2.18 \\ [2pt]
XR21h37 & 215046$-$0528.8 & 327.69397 & $-$5.48061 & 0.4433 & 2.0 & 0.15$\pm$0.04 & 3.56 \\ [2pt]
XR21h42 & 215105$-$0539.9 & 327.77157 & $-$5.66557 & 0.4033 & 2.0 & 0.07$\pm$0.03 & 1.97 \\ [2pt]
XR21h50 & 215115$-$0546.8 & 327.81375 & $-$5.78166 & 0.5678 & 2.0 & 0.17$\pm$0.08 & 2.19 \\ [2pt]
XR21h55 & 215132$-$0533.6 & 327.88562 & $-$5.56036 & 0.2618 & 2.0 & 0.30$\pm$0.06 & 4.81 \\ [2pt]
XR14h11 & 144927+0904.4 & 222.36371 & +9.07427 & 0.4720 & 2.5 & 0.16$\pm$0.04 & 3.51 \\ [2pt]
XR14h12 & 144940+0902.7 & 222.41983 & +9.04645 & 0.1648 & 2.5 & 0.74$\pm$0.17 & 4.22 \\ [2pt]
XR14h19 & 144933+0859.9 & 222.38956 & +8.99939 & 0.6372 & 2.5 & 0.38$\pm$0.05 & 6.82 \\ [2pt]
XR14h29 & 144939+0912.2 & 222.41519 & +9.20452 & 0.3622 & 2.5 & 0.49$\pm$0.11 & 4.46 \\ [2pt]
XR14h33 & 144936+0908.2 & 222.40358 & +9.13817 & 0.8120 & 2.5 &$<$ 0.35& $-$0.13 \\ [2pt]
XR21h27 & 215117$-$0523.6 & 327.82295 & $-$5.39383 & 0.1762 & 2.5 & 0.70$\pm$0.14 & 4.99 \\ [2pt] \hline
XR14h01 & 144940+0847.8 & 222.41731 & +8.79825 & 0.3745 & 3.0 & 0.98$\pm$0.13 & 7.29 \\ [2pt]
XR14h05 & 144915+0907.9 & 222.31547 & +9.13188 & 0.7853 & 3.0 & 0.15$\pm$0.05 & 2.93 \\ [2pt]
XR14h07 & 145018+0906.9 & 222.57809 & +9.11531 & 0.5521 & 3.0 & 0.47$\pm$0.14 & 3.35 \\ [2pt]
XR14h13 & 144957+0904.6 & 222.48963 & +9.07809 & 0.5580 & 3.0 & 0.21$\pm$0.07 & 2.95 \\ [2pt]
XR14h23 & 144853+0853.9 & 222.22288 & +8.89904 & 0.8282 & 3.0 & 1.19$\pm$0.09 & 12.63 \\ [2pt]
XR14h24 & 144914+0851.0 & 222.30994 & +8.85140 & 1.0114 & 3.0 & 0.18$\pm$0.04 & 3.95 \\ [2pt]
XR14h26 & 144948+0854.5 & 222.45019 & +8.90837 & 0.7810 & 3.0 & 0.18$\pm$0.09 & 2.07 \\ [2pt]
XR14h37 & 145016+0859.5 & 222.56919 & +8.99258 & 0.5567 & 3.0 &$<$ 0.23& 0.34 \\ [2pt]
XR14h38 & 145007+0859.3 & 222.52976 & +8.99000 & 0.2968 & 3.0 &$<$ 0.61& $-$0.02 \\ [2pt]
XR14h39 & 144944+0859.4 & 222.43683 & +8.99109 & 0.2639 & 3.0 & 0.23$\pm$0.21 & 1.1 \\ [2pt]
XR14h41 & 144915+0857.7 & 222.31469 & +8.96299 & 0.8936 & 3.0 & 0.08$\pm$0.03 & 2.53 \\ [2pt]
XR14h47 & 144904+0853.0 & 222.26735 & +8.88464 & 0.4053 & 3.0 & 0.30$\pm$0.08 & 3.48 \\ [2pt]
XR21h16 & 215021$-$0541.2 & 327.58912 & $-$5.68771 & 0.3912 & 3.0 & 0.11$\pm$0.05 & 2.08 \\ [2pt]
XR21h17 & 215004$-$0546.3 & 327.51681 & $-$5.77184 & 0.7828 & 3.0 & 0.05$\pm$0.04 & 1.14 \\ [2pt]
XR21h19 & 215115$-$0548.0 & 327.81629 & $-$5.80110 & 0.5674 & 3.0 &$<$ 0.12& 0.91 \\ [2pt]
XR21h21 & 215018$-$0550.1 & 327.57591 & $-$5.83644 & 0.4404 & 3.0 & 0.42$\pm$0.08 & 5.14 \\ [2pt]
XR21h30 & 215047$-$0533.8 & 327.69873 & $-$5.56387 & 0.3949 & 3.0 &$<$ 0.07& 0.13 \\ [2pt]
XR21h40 & 215011$-$0548.0 & 327.54848 & $-$5.80150 & 0.6556 & 3.0 & 0.21$\pm$0.06 & 3.45 \\ [2pt]
XR21h41 & 215011$-$0552.9 & 327.54919 & $-$5.88323 & 0.8705 & 3.0 &$<$ 0.15& 0.77 \\ [2pt]
XR21h43 & 215028$-$0542.1 & 327.61959 & $-$5.70213 & 0.6044 & 3.0 & 0.05$\pm$0.03 & 1.47 \\ [2pt]
XR21h48 & 215111$-$0544.1 & 327.79699 & $-$5.73500 & 0.2613 & 3.0 &$<$ 0.16& 0.52 \\ [2pt]
XR21h49 & 215101$-$0544.5 & 327.75567 & $-$5.74279 & 0.4026 & 3.0 & 0.08$\pm$0.05 & 1.47 \\ [2pt]
XR21h59 & 215122$-$0541.1 & 327.84397 & $-$5.68637 & 0.4421 & 3.0 & 0.26$\pm$0.06 & 4.29 \\ [2pt]
XR21h69 & 215016$-$0555.9 & 327.56980 & $-$5.93195 & 0.6735 & 3.0 & 0.39$\pm$0.08 & 4.58 \\ [2pt]
XR14h04 & 144932+0910.6 & 222.38352 & +9.17669 & 0.2143 & 3.5 & 0.72$\pm$0.15 & 4.74 \\ [2pt]
XR14h14 & 144857+0902.4 & 222.24015 & +9.04137 & 0.7237 & 3.5 & 0.30$\pm$0.05 & 5.21 \\ [2pt]
XR21h22 & 215115$-$0552.8 & 327.81317 & $-$5.88123 & 0.7590 & 3.5 & 0.17$\pm$0.09 & 1.89 \\ [2pt]
XR21h67 & 215109$-$0553.2 & 327.79085 & $-$5.88775 & 0.4472 & 3.5 & 0.74$\pm$0.13 & 5.49 
\enddata 
\tablenotetext{}{Column description: group identification number for the X-ray system (column 1); IAU name (2); R.A. and Decl. of the center of the extended X-ray emission for Equinox J2000.0 (3 \& 4); spectroscopic redshift (5); group redshift quality (6); the total flux in the 0.5$-$2 keV band (7); and significance of the X-ray flux (8)}
\end{deluxetable*}  

\clearpage
\pagebreak
\LongTables

\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.025in}
\begin{deluxetable*}{l|ccccc|ccccc|ccccc}
  \tablecolumns{16}
  \tablecaption{Measured Properties of X-ray Selected Groups \label{tab:Xgrp_props2}}
  \tablehead{\colhead{XID} & \colhead{N} & \colhead{Radius} & \colhead{$\sigma$} & completeness & dynamical & \colhead{N} & \colhead{Radius} & \colhead{$\sigma$} & completeness & dynamical & \colhead{N} & \colhead{Radius} & \colhead{$\sigma$} & completeness & dynamical \\ & \colhead{1Mpc} & \colhead{[$\arcsec$]} & \colhead{[km s$^{\textrm{\tiny{-1}}}$]} & R<22 & complexity & \colhead{r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$} & \colhead{[$\arcsec$]} & \colhead{[km s$^{\textrm{\tiny{-1}}}$]} & R<22 & complexity & \colhead{r$_{\textrm{\tiny200,X}}$} & \colhead{[$\arcsec$]} & \colhead{[km s$^{\textrm{\tiny{-1}}}$]} & R<22 & complexity}
 \startdata
XR14h02 & 12 & 455.97 & 213$\pm$33 &  0.61 &-& 7 & 164.88 & 166$\pm$58 &  0.63 &-& 7 & 204.84 & 166$\pm$58 &  0.63 &-\\ [2pt]
XR14h09 & 15 & 155.01 & 850$\pm$112 &  0.67 &AD& 20 & 196.65 & 782$\pm$88 &  0.67 &AD,DS& 13 & 117.72 & 817$\pm$141 &  0.67 &AD\\ [2pt]
XR14h10 & 5 & 146.62 & 458$\pm$184 &  0.93 &-& 5 & 103.01 & 458$\pm$184 &  0.94 &-& 4 & 73.08 & 483$\pm$308 &  1.00 &-\\ [2pt]
XR21h08 & 14 & 263.99 & 262$\pm$38 &  0.37 &-& 9 & 135.30 & 253$\pm$54 &  0.45 &-& 11 & 147.96 & 280$\pm$46 &  0.41 &-\\ [2pt]
XR21h10 & 11 & 221.08 & 241$\pm$35 &  0.62 &-& 4 & 70.40 & 164$\pm$190 &  0.67 &-& 4 & 99.00 & 164$\pm$190 &  0.70 &-\\ [2pt]
XR21h11 & 14 & 179.72 & 374$\pm$75 &  0.61 &AD& 11 & 133.64 & 415$\pm$86 &  0.68 &-& 10 & 90.72 & 428$\pm$87 &  0.69 &-\\ [2pt]
XR21h12 & 37 & 301.07 & 255$\pm$32 &  0.58 &-& 11 & 165.52 & 265$\pm$78 &  0.61 &-& 11 & 126.72 & 265$\pm$78 &  0.62 &-\\ [2pt]
XR21h14 & 46 & 188.35 & 750$\pm$73 &  0.69 &AD& 58 & 235.72 & 683$\pm$60 &  0.69 &AD& 37 & 154.44 & 704$\pm$81 &  0.67 &-\\ [2pt]
XR21h15 & 4 & 147.04 & 382$\pm$289 &  0.61 &-& 4 & 86.45 & 382$\pm$289 &  0.73 &-& 4 & 74.16 & 382$\pm$289 &  0.75 &-\\ [2pt]
XR21h60 & 5 & 230.88 &$<$ 156 &  0.45 &-& 0 & \nodata & \nodata &  \nodata  &-& 3 & 110.52 & 107$\pm$129 &  0.43 &-\\ [2pt]
XR21h64 & 5 & 274.42 & 179$\pm$52 &  0.45 &-& 3 & 131.59 & 235$\pm$285 &  0.38 &-& 3 & 146.88 & 235$\pm$285 &  0.38 &-\\ [2pt]
XR21h09 & 26 & 301.08 & 256$\pm$36 &  0.48 &-& 10 & 102.92 & 165$\pm$34 &  0.72 &-& 12 & 150.48 & 213$\pm$41 &  0.64 &-\\ [2pt]
XR14h03 & 7 & 143.21 & 860$\pm$213 &  0.79 &-& 10 & 165.58 & 777$\pm$215 &  0.76 &AD& 3 & 77.40 & 899$\pm$575 &  0.67 &-\\ [2pt]
XR14h08 & 7 & 173.75 & 104$\pm$126 &  0.70 &-& 5 & 31.46 &$<$ 102 &  0.83 &-& 6 & 102.60 & 98$\pm$133 &  0.70 &-\\ [2pt]
XR14h18 & 7 & 207.63 & 151$\pm$73 &  0.58 &-& 4 & 49.79 & 126$\pm$144 &  0.80 &-& 6 & 112.32 & 174$\pm$76 &  0.68 &-\\ [2pt]
XR14h22 & 20 & 257.20 & 382$\pm$42 &  0.73 &DS& 9 & 151.65 & 292$\pm$76 &  0.85 &-& 6 & 105.48 & 233$\pm$77 &  0.94 &-\\ [2pt]
XR14h25 & 22 & 257.82 & 267$\pm$43 &  0.55 &DS& 13 & 141.65 & 273$\pm$56 &  0.67 &-& 11 & 124.20 & 285$\pm$67 &  0.64 &-\\ [2pt]
XR14h35 & 6 & 155.32 & 557$\pm$153 &  0.64 &-& 3 & 122.57 & 486$\pm$454 &  0.59 &-& 3 & 81.36 & 486$\pm$454 &  0.79 &-\\ [2pt]
XR14h40 & 3 & 155.66 &$<$ 299 &  0.70 &-& 3 & 75.64 &$<$ 298 &  0.88 &-& 3 & 78.48 &$<$ 292 &  0.88 &-\\ [2pt]
XR14h44 & 11 & 158.66 & 599$\pm$91 &  0.70 &AD,DS& 11 & 157.30 & 599$\pm$91 &  0.72 &AD,DS& 5 & 72.00 & 426$\pm$423 &  0.92 &-\\ [2pt]
XR21h06 & 50 & 419.22 & 426$\pm$46 &  0.39 &-& 49 & 389.95 & 432$\pm$46 &  0.40 &-& 16 & 107.64 & 466$\pm$93 &  0.53 &-\\ [2pt]
XR21h07 & 46 & 419.27 & 443$\pm$47 &  0.40 &-& 0 & \nodata & \nodata &  \nodata  &-& 40 & 313.56 & 473$\pm$49 &  0.46 &-\\ [2pt]
XR21h13 & 6 & 274.48 &$<$ 100 &  0.66 &-& 5 & 55.95 &$<$ 100 &  0.86 &-& 5 & 102.24 &$<$ 100 &  0.69 &-\\ [2pt]
XR21h18 & 11 & 201.48 & 244$\pm$53 &  0.59 &AD& 0 & \nodata & \nodata &  \nodata  &-& 7 & 88.20 & 217$\pm$57 &  0.68 &-\\ [2pt]
XR21h20 & 17 & 424.23 & 362$\pm$70 &  0.49 &-& 15 & 313.95 & 342$\pm$79 &  0.52 &-&$\leq$ 5 &$<$ 168.84& 164$\pm$119 &  0.64 &-\\ [2pt]
XR21h23 & 4 & 202.68 & 467$\pm$539 &  0.56 &-& 0 & \nodata & \nodata &  \nodata  &-& 3 & 123.84 &$<$ 100 &  0.65 &-\\ [2pt]
XR21h31 & 7 & 183.63 & 127$\pm$33 &  0.38 &-& 3 & 36.06 & 108$\pm$121 &  0.83 &-& 5 & 74.52 & 66$\pm$100 &  0.60 &-\\ [2pt]
XR21h32 & 5 & 146.97 &$<$ 138 &  \nodata  &-& 2 & 52.54 &$<$ 232 &  \nodata  &-& 3 & 75.60 &$<$ 222 &  \nodata  &-\\ [2pt]
XR21h33 & 8 & 201.40 & 198$\pm$58 &  0.60 &-& 7 & 82.25 & 217$\pm$57 &  0.81 &-& 7 & 95.40 & 217$\pm$57 &  0.78 &-\\ [2pt]
XR21h37 & 25 & 186.76 & 864$\pm$94 &  0.55 &AD& 34 & 309.39 & 907$\pm$91 &  0.40 &AD,DS& 17 & 88.20 & 917$\pm$118 &  0.81 &-\\ [2pt]
XR21h42 & 7 & 197.77 & 103$\pm$61 &  0.69 &-& 4 & 41.00 & 110$\pm$120 &  1.00 &-& 4 & 78.12 & 110$\pm$120 &  0.64 &-\\ [2pt]
XR21h50 & 8 & 164.11 & 470$\pm$192 &  0.57 &-& 0 & \nodata & \nodata &  \nodata  &-& 4 & 83.16 & 201$\pm$223 &  0.63 &-\\ [2pt]
XR21h55 & 13 & 264.04 & 339$\pm$81 &  0.55 &-& 10 & 181.54 & 339$\pm$101 &  0.63 &-& 7 & 121.32 & 392$\pm$147 &  0.63 &-\\ [2pt]
XR14h11 & 18 & 180.65 & 331$\pm$55 &  0.78 &AD,DS& 6 & 71.57 & 221$\pm$70 &  0.82 &-& 6 & 87.12 & 221$\pm$70 &  0.75 &-\\ [2pt]
XR14h12 & 9 & 378.08 & 191$\pm$88 &  0.70 &-& 5 & 138.25 & 171$\pm$188 &  0.74 &-& 6 & 177.48 & 197$\pm$131 &  0.73 &-\\ [2pt]
XR14h19 & 2 & 155.59 &$<$ 194 &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-& 2 & 93.96 &$<$ 194 &  \nodata  &-\\ [2pt]
XR14h29 & 16 & 211.48 & 428$\pm$68 &  0.67 &-& 15 & 170.58 & 421$\pm$73 &  0.74 &-& 10 & 119.52 & 496$\pm$112 &  0.67 &-\\ [2pt]
XR14h33 & 3 & 141.78 & 356$\pm$318 &  0.71 &-& 3 & 73.95 & 356$\pm$318 &  0.70 &-&$\leq$ 3 &$<$ 84.24 & 356$\pm$318 &  0.67 &-\\ [2pt]
XR21h27 & 9 & 360.67 & 1199$\pm$282 &  0.37 &-& 42 & 1350.54 & 1753$\pm$143 &  0.33 &AD,DS& 7 & 172.08 & 695$\pm$219 &  0.47 &-\\ [2pt] \hline
XR14h01 & 6 & 207.09 &$<$ 109 &  0.27 &-& 0 & \nodata & \nodata &  \nodata  &-& 5 & 136.80 &$<$ 147 &  0.17 &-\\ [2pt]
XR14h05 & 4 & 143.39 & 574$\pm$359 &  0.64 &-& 4 & 122.68 & 574$\pm$359 &  0.63 &-& 2 & 72.72 & 634$\pm$\nodata &  \nodata  &-\\ [2pt]
XR14h07 & 2 & 166.37 &$<$ 211 &  \nodata  &-& 2 & 60.21 &$<$ 211 &  \nodata  &-& 2 & 102.96 &$<$ 210 &  \nodata  &-\\ [2pt]
XR14h13 & 1 & 165.50 &  \nodata  &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-& 1 & 87.12 &  \nodata  &  \nodata  &-\\ [2pt]
XR14h23 & 4 & 140.87 & 632$\pm$80 &  \nodata  &-& 4 & 129.22 & 632$\pm$80 &  \nodata  &-& 4 & 105.84 & 632$\pm$80 &  \nodata  &-\\ [2pt]
XR14h24 & 2 & 133.33 & 205$\pm$\nodata &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-& 2 & 69.48 & 205$\pm$\nodata &  \nodata  &-\\ [2pt]
XR14h26 & 6 & 143.64 & 205$\pm$94 &  0.70 &-& 0 & \nodata & \nodata &  \nodata  &-& 4 & 75.96 & 130$\pm$163 &  0.69 &-\\ [2pt]
XR14h37 & 8 & 165.69 & 461$\pm$169 &  0.59 &-& 2 & 90.81 &$<$ 321 &  \nodata  &-&$\leq$ 3 &$<$ 88.92 & 295$\pm$352 &  0.60 &-\\ [2pt]
XR14h38 & 1 & 241.47 & \nodata  &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-&$\leq$ 1&$<$ 133.92& \nodata  &  \nodata  &-\\ [2pt]
XR14h39 & 2 & 262.34 & 72$\pm$\nodata &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-& 1 & 114.84 & \nodata  &  \nodata  &-\\ [2pt]
XR14h41 & 2 & 137.64 &$<$ 283 &  \nodata  &-& 2 & 54.44 &$<$ 283 &  \nodata  &-& 2 & 63.00 &$<$ 295 &  \nodata  &-\\ [2pt]
XR14h47 & 1 & 197.22 & \nodata  &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-& 1 & 141.48 & \nodata  &  \nodata  &-\\ [2pt]
XR21h16 & 10 & 201.39 & 311$\pm$75 &  0.44 &-& 0 & \nodata & \nodata &  \nodata  &-& 2 & 86.04 & 64$\pm$\nodata &  \nodata  &-\\ [2pt]
XR21h17 & 4 & 143.56 & 228$\pm$158 &  0.42 &-& 0 & \nodata & \nodata &  \nodata  &-& 3 & 60.48 & 74$\pm$162 &  0.67 &-\\ [2pt]
XR21h19 & 6 & 164.16 & 329$\pm$221 &  0.59 &-& 0 & \nodata & \nodata &  \nodata  &-&$\leq$ 6 &$<$ 77.40 & 329$\pm$221 &  0.69 &-\\ [2pt]
XR21h21 & 20 & 187.90 & 309$\pm$49 &  0.59 &-& 9 & 91.22 & 265$\pm$40 &  0.64 &-& 10 & 108.00 & 294$\pm$48 &  0.65 &-\\ [2pt]
XR21h30 & 4 & 200.37 & 384$\pm$276 &  0.56 &-& 4 & 144.46 & 384$\pm$276 &  0.61 &-&$\leq$ 2 &$<$ 78.48 & 575$\pm$\nodata &  \nodata  &-\\ [2pt]
XR21h40 & 2 & 153.63 & 383$\pm$\nodata &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-& 1 & 82.80 &  \nodata  &  \nodata  &-\\ [2pt]
XR21h41 & 2 & 138.71 & 540$\pm$\nodata &  \nodata  &-& 2 & 106.14 & 540$\pm$\nodata &  \nodata  &-&$\leq$ 2 &$<$ 70.92 & 540$\pm$\nodata &  \nodata  &-\\ [2pt]
XR21h43 & 4 & 159.36 & 276$\pm$177 &  0.74 &-& 4 & 73.20 & 276$\pm$177 &  0.90 &-& 3 & 66.24 & 206$\pm$249 &  0.89 &-\\ [2pt]
XR21h48 & 7 & 263.47 & 159$\pm$120 &  0.54 &-& 2 & 75.97 &$<$ 142 &  \nodata  &-&$\leq$ 2&$<$ 108.00&$<$ 143 &  \nodata  &-\\ [2pt]
XR21h49 & 12 & 198.20 & 745$\pm$141 &  0.53 &-& 26 & 320.96 & 867$\pm$99 &  0.60 &AD& 1 & 79.92 &  \nodata  &  \nodata  &-\\ [2pt]
XR21h59 & 10 & 187.32 & 689$\pm$136 &  0.68 &-& 12 & 248.35 & 725$\pm$134 &  0.64 &-& 4 & 97.92 & 798$\pm$369 &  0.76 &-\\ [2pt]
XR21h69 & 4 & 151.92 & 952$\pm$498 &  0.46 &-& 5 & 230.46 & 952$\pm$156 &  0.46 &-& 1 & 92.52 &  \nodata  &  \nodata  &-\\ [2pt]
XR14h04 & 6 & 306.54 & 156$\pm$49 &  0.67 &-& 3 & 74.50 & 117$\pm$132 &  1.00 &-& 3 & 158.04 & 117$\pm$132 &  0.68 &-\\ [2pt]
XR14h14 & 8 & 147.72 & 951$\pm$360 &  0.62 &-& 9 & 204.01 & 894$\pm$316 &  0.60 &-& 5 & 85.68 & 761$\pm$281 &  0.63 &-\\ [2pt]
XR21h22 & 2 & 145.24 & 533$\pm$\nodata &  \nodata  &-& 0 & \nodata & \nodata &  \nodata  &-& 1 & 75.24 &  \nodata  &  \nodata  &-\\ [2pt]
XR21h67 & 6 & 186.20 & 80$\pm$68 &  0.43 &-& 0 & \nodata & \nodata &  \nodata  &-& 4 & 121.32 & 79$\pm$46 &  0.54 &-
 \enddata
\tablenotetext{}{Column description: group identification number for the X-ray system (column 1); number of member galaxies within 1\,Mpc (2); the radius in arcseconds of 1\,Mpc (3); the velocity dispersion within a 1\,Mpc cut (4); spectroscopic completeness (to R<22) within a 1\,Mpc cut  (5), dynamical complexity within a 1\,Mpc cut  (6); the number of member galaxies within a $\sigma$ derived r$_{\textrm{\tiny200}}$ (7); the radius in arcseconds of a $\sigma$ derived r$_{\textrm{\tiny200}}$ (8); the velocity dispersion within a $\sigma$ derived r$_{\textrm{\tiny200}}$ (9); spectroscopic completeness (to R<22) within a  $\sigma$ derived r$_{\textrm{\tiny200}}$ cut  (10), dynamical complexity within a  $\sigma$ derived r$_{\textrm{\tiny200}}$ (11);  the number of member galaxies within an X-ray derived r$_{\textrm{\tiny200}}$ (12); the radius in arcseconds of an X-ray derived r$_{\textrm{\tiny200}}$ (13); velocity dispersion within an X-ray derived r$_{\textrm{\tiny200}}$ (14); spectroscopic completeness (to R<22) within an X-ray derived r$_{\textrm{\tiny200}}$ cut (15), and the dynamical complexity within an X-ray derived r$_{\textrm{\tiny200}}$ cut (16)}
\end{deluxetable*}  

\clearpage
\pagebreak

\LongTables

\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in} 
\begin{deluxetable*}{lllllcc}
\tablecaption{Basic Properties of Optically Selected Groups \label{tab:Optgrp_props1}}
\tablecolumns{7} 
\tablehead{\colhead {OID} & \colhead{RA} & \colhead{Dec} & \colhead{z} & \colhead{XID} & \colhead{X-ray Flux} & \colhead{X-ray Significance} \\  & \colhead{J2000} & \colhead{J2000} & &  & \colhead{10$^{\textrm{\tiny{-14}}}$ ergs cm$^{\textrm{\tiny{-2}}}$ s$^{\textrm{\tiny{-1}}}$} &}
\startdata
OP14h01 & 222.42588 & +9.05001 & 0.1648 & XR14h12 & 0.53$\pm$0.15 & 3.45 \\ [2pt]
OP14h08 & 222.24931 & +9.16426 & 0.2287 & \nodata &$<$ 0.18& $-$1.5 \\ [2pt]
OP14h09 & 222.22414 & +8.94529 & 0.2616 & \nodata &$<$ 0.11& 1.25 \\ [2pt]
OP14h10 & 222.38704 & +8.89722 & 0.2709 & XR14h22$^{*}$ &$<$ 0.10& $-$0.53 \\ [2pt]
OP14h11 & 222.28817 & +8.83040 & 0.2710 & XR14h25$^{*}$ &$<$ 0.11& 1.39 \\ [2pt]
OP14h15 & 222.19998 & +8.96308 & 0.3070 & \nodata &$<$ 0.13& 0.38 \\ [2pt]
OP14h16 & 222.59024 & +9.10364 & 0.3065 & \nodata &$<$ 0.31& 0.87 \\ [2pt]
OP14h19 & 222.55307 & +8.96008 & 0.3251 & \nodata &$<$ 0.18& $-$0.54 \\ [2pt]
OP14h24 & 222.26426 & +9.11689 & 0.3593 & \nodata &$<$ 0.12& 0.19 \\ [2pt]
OP14h25 & 222.43995 & +9.22828 & 0.3619 & XR14h29$^{*}$ &$<$ 2.72& $-$0.13 \\ [2pt]
OP14h27 & 222.42101 & +9.03718 & 0.3729 & \nodata &$<$ 0.19& 1.95 \\ [2pt]
OP14h28 & 222.59535 & +9.01885 & 0.3729 & XR14h18$^{*}$ &$<$ 0.14& 1.43 \\ [2pt]
OP14h29 & 222.44650 & +8.85237 & 0.3737 & \nodata &$<$ 0.12& $-$0.58 \\ [2pt]
OP14h30 & 222.49989 & +8.82020 & 0.3941 & \nodata &$<$ 0.13& 1.53 \\ [2pt]
OP14h31 & 222.31070 & +9.18861 & 0.3934 & \nodata & 0.16$\pm$0.07 & 2.11 \\ [2pt]
OP14h32 & 222.48710 & +8.92912 & 0.3948 & \nodata &$<$ 0.10& $-$0.84 \\ [2pt]
OP14h34 & 222.16981 & +8.85406 & 0.4658 & \nodata &$<$ 1.89& $-$0.06 \\ [2pt]
OP14h37 & 222.38534 & +9.07346 & 0.4717 & XR14h11$^{*}$ &$<$ 0.08& $-$0.12 \\ [2pt]
OP14h36 & 222.37571 & +9.15315 & 0.4693 & \nodata &$<$ 0.11& 0.69 \\ [2pt]
OP14h38 & 222.34864 & +8.98095 & 0.5104 & \nodata & 0.10$\pm$0.04 & 2.59 \\ [2pt]
OP14h40 & 222.34715 & +8.92136 & 0.5424 & \nodata &$<$ 0.06& $-$0.54 \\ [2pt]
OP21h101 & 327.75074 & $-$5.77684 & 0.1220 & \nodata & 0.28$\pm$0.13 & 2.15 \\ [2pt]
OP21h102 & 327.66348 & $-$5.76956 & 0.1446 & \nodata & 0.31$\pm$0.11 & 2.78 \\ [2pt]
OP21h104 & 327.85585 & $-$5.45052 & 0.1454 & XR21h07 & 3.91$\pm$0.18 & 20.91 \\ [2pt]
OP21h111 & 327.87688 & $-$5.83900 & 0.1790 & \nodata &$<$ 2.44& $-$0.75 \\ [2pt]
OP21h113 & 327.79113 & $-$5.29070 & 0.1998 & \nodata & 0.70$\pm$0.21 & 3.34 \\ [2pt]
OP21h117 & 327.90130 & $-$5.51873 & 0.2193 & XR21h09 & 0.21$\pm$0.06 & 3.18 \\ [2pt]
OP21h119 & 327.70455 & $-$5.86617 & 0.2365 & \nodata &$<$ 0.14& 1.33 \\ [2pt]
OP21h120 & 328.04147 & $-$5.58994 & 0.2414 & \nodata &$<$ 0.41& $-$0.56 \\ [2pt]
OP21h123 & 327.70645 & $-$5.79192 & 0.2641 & \nodata &$<$ 0.10& 0.93 \\ [2pt]
OP21h129 & 327.73460 & $-$5.67694 & 0.3171 & \nodata &$<$ 0.07& 0.27 \\ [2pt]
OP21h132 & 327.66658 & $-$5.67135 & 0.3596 & \nodata & 0.36$\pm$0.04 & 7.61 \\ [2pt]
OP21h133 & 327.70045 & $-$5.63780 & 0.3733 & \nodata &$<$ 0.06& $-$0.97 \\ [2pt]
OP21h134 & 327.63220 & $-$5.70360 & 0.3918 & \nodata &$<$ 0.04& 1.34 \\ [2pt]
OP21h137 & 327.65508 & $-$5.49026 & 0.4258 & \nodata & 0.10$\pm$0.05 & 2.04 \\ [2pt]
OP21h138 & 327.67050 & $-$5.68197 & 0.4378 & XR21h14 & 1.17$\pm$0.08 & 13.32 \\ [2pt]
OP21h139 & 327.58913 & $-$5.84084 & 0.4403 & \nodata & 0.25$\pm$0.11 & 2.25 \\ [2pt]
OP21h140 & 327.67658 & $-$5.47646 & 0.4658 & \nodata &$<$ 0.07& 0.02
\enddata    
\tablenotetext{*}{match to X-ray system but low X-ray significance using the optical center and aperture}
\tablenotetext{}{Column description: group identification number for the optical system (column 1); R.A. and Decl. of the center of the extended X-ray emission for Equinox J2000.0 (2 \& 3); spectroscopic redshift (4); X-ray group ID where there is a confident match (5); the total flux in the 0.5$-$2 keV band (6); and significance of the X-ray flux (7)}
\end{deluxetable*}

\clearpage

\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.025in} 
\begin{deluxetable*}{l|ccccc|ccccc|ccccc}
  \tablecolumns{16}
  \tablecaption{Measured Properties of Optically Selected Groups \label{tab:Optgrp_props2}}
  \tablehead{\colhead{OID} & \colhead{N} & \colhead{Radius} & \colhead{$\sigma$} & completeness & dynamical & \colhead{N} & \colhead{Radius} & \colhead{$\sigma$} & completeness & dynamical & \colhead{N} & \colhead{Radius} & \colhead{$\sigma$} & completeness & dynamical \\ & \colhead{1Mpc} & \colhead{[$\arcsec$]} & \colhead{[km s$^{\textrm{\tiny{-1}}}$]} & R<22 & complexity & \colhead{r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$} & \colhead{[$\arcsec$]} & \colhead{[km s$^{\textrm{\tiny{-1}}}$]} & R<22 & complexity & \colhead{r$_{\textrm{\tiny200,X}}$} & \colhead{[$\arcsec$]} & \colhead{[km s$^{\textrm{\tiny{-1}}}$]} & R<22 & complexity}
 \startdata
OP14h01 & 9 & 378.08 & 191$\pm$88 &  0.70 &-& 6 & 159.41 & 197$\pm$131 &  0.72 &-& 7 & 165.96 & 174$\pm$112 &  0.72 &-\\ [2pt]
OP14h08 & 8 & 292.19 & 159$\pm$101 &  0.59 &-& 4 & 123.00 & 204$\pm$166 &  0.65 &-&$\leq$ 4 &$<$ 115.92& 204$\pm$166 &  0.60 &-\\ [2pt]
OP14h09 & 10 & 264.17 & 168$\pm$55 &  0.58 &-& 8 & 107.71 & 201$\pm$56 &  0.40 &-&$\leq$ 8 &$<$ 100.08& 201$\pm$56 &  0.43 &-\\ [2pt]
OP14h10 & 16 & 257.58 & 367$\pm$59 &  0.72 &DS& 11 & 152.08 & 293$\pm$68 &  0.83 &-&$\leq$ 7 &$<$ 97.56 & 207$\pm$72 &  0.93 &-\\ [2pt]
OP14h11 & 18 & 257.66 & 254$\pm$42 &  0.54 &-& 15 & 134.54 & 259$\pm$50 &  0.75 &-&$\leq$ 11&$<$ 98.64 & 274$\pm$69 &  0.69 &-\\ [2pt]
OP14h15 & 7 & 235.96 & 110$\pm$88 &  0.48 &-& 6 & 39.56 & 84$\pm$110 &  0.70 &-&$\leq$ 7 &$<$ 96.84 & 110$\pm$88 &  0.65 &-\\ [2pt]
OP14h16 & 6 & 236.32 & 219$\pm$73 &  0.53 &-& 5 & 89.54 & 192$\pm$158 &  0.73 &-&$\leq$ 5 &$<$ 114.84& 192$\pm$158 &  0.75 &-\\ [2pt]
OP14h19 & 7 & 227.06 & 174$\pm$69 &  0.61 &-& 5 & 69.16 & 156$\pm$182 &  0.47 &-&$\leq$ 5 &$<$ 101.16& 156$\pm$182 &  0.48 &-\\ [2pt]
OP14h24 & 16 & 212.56 & 78$\pm$41 &  0.74 &AD& 0 & \nodata & \nodata &  \nodata  &-&$\leq$ 14&$<$ 89.64 & 87$\pm$43 &  0.94 &AD\\ [2pt]
OP14h25 & 21 & 211.55 & 501$\pm$78 &  0.65 &-& 21 & 202.95 & 501$\pm$78 &  0.66 &-&$\leq$ 17&$<$ 171.00& 447$\pm$79 &  0.72 &-\\ [2pt]
OP14h27 & 4 & 207.70 & 129$\pm$149 &  0.70 &-& 3 & 77.43 &$<$ 196  &  0.92 &-&$\leq$ 3&$<$ 97.92 &$<$ 193  &  0.80 &-\\ [2pt]
OP14h28 & 8 & 207.69 & 190$\pm$62 &  0.54 &-& 4 & 49.79 & 126$\pm$144 &  0.89 &-&$\leq$ 6 &$<$ 91.80 & 174$\pm$76 &  0.79 &-\\ [2pt]
OP14h29 & 8 & 207.22 & 297$\pm$137 &  0.61 &-& 5 & 156.52 & 397$\pm$205 &  0.71 &-&$\leq$ 4 &$<$ 89.28 & 453$\pm$313 &  0.83 &-\\ [2pt]
OP14h30 & 12 & 200.72 & 261$\pm$80 &  0.36 &-& 6 & 95.45 & 253$\pm$222 &  0.52 &-&$\leq$ 6 &$<$ 88.56 & 253$\pm$222 &  0.57 &-\\ [2pt]
OP14h31 & 7 & 200.86 & 304$\pm$211 &  0.52 &-& 5 & 156.57 & 415$\pm$252 &  0.62 &-& 5 & 92.16 & 415$\pm$252 &  0.85 &-\\ [2pt]
OP14h32 & 10 & 200.80 & 910$\pm$202 &  0.74 &-& 17 & 254.65 & 676$\pm$150 &  0.73 &DS&$\leq$ 7 &$<$ 83.88 & 822$\pm$108 &  0.86 &-\\ [2pt]
OP14h34 & 6 & 181.92 & 139$\pm$31 &  0.67 &-& 4 & 45.77 & 139$\pm$170 &  0.86 &-&$\leq$ 6 &$<$ 144.72& 139$\pm$31 &  0.79 &-\\ [2pt]
OP14h37 & 20 & 180.68 & 328$\pm$46 &  0.77 &DS& 13 & 106.66 & 328$\pm$64 &  0.83 &AD&$\leq$ 13&$<$ 75.96 & 414$\pm$98 &  0.95 &-\\ [2pt]
OP14h36 & 6 & 181.16 & 183$\pm$202 &  0.70 &-& 5 & 73.82 & 226$\pm$247 &  0.73 &-&$\leq$ 6 &$<$ 81.36 & 183$\pm$202 &  0.67 &-\\ [2pt]
OP14h38 & 22 & 173.19 & 737$\pm$57 &  0.76 &AD& 26 & 228.15 & 751$\pm$52 &  0.74 &AD& 10 & 78.12 & 673$\pm$142 &  0.57 &AD\\ [2pt]
OP14h40 & 3 & 167.84 & 213$\pm$209 &  0.79 &-& 3 & 61.72 & 213$\pm$209 &  1.00 &-&$\leq$ 3 &$<$ 69.48 & 213$\pm$209 &  0.88 &-\\ [2pt]
OP21h101 & 7 & 487.09 & 156$\pm$69 &  0.56 &-& 0 & \nodata & \nodata &  \nodata  &-& 3 & 169.92 & 112$\pm$163 &  0.50 &-\\ [2pt]
OP21h102 & 12 & 421.00 & 148$\pm$37 &  0.58 &-& 5 & 105.69 & 116$\pm$61 &  0.50 &-& 6 & 159.48 & 117$\pm$49 &  0.58 &-\\ [2pt]
OP21h104 & 46 & 419.27 & 443$\pm$47 &  0.40 &-& 46 & 400.49 & 443$\pm$47 &  0.41 &-& 36 & 267.12 & 485$\pm$53 &  0.50 &-\\ [2pt]
OP21h111 & 10 & 353.44 & 371$\pm$115 &  0.40 &-& 10 & 278.07 & 371$\pm$115 &  0.37 &-&$\leq$ 6 &$<$ 220.32& 505$\pm$192 &  0.38 &-\\ [2pt]
OP21h113 & 3 & 323.99 & 748$\pm$558 &  0.29 &-& 6 & 334.91 & 494$\pm$192 &  0.28 &-& 1 & 161.64 &  \nodata  &  \nodata  &-\\ [2pt]
OP21h117 & 29 & 300.99 & 259$\pm$35 &  0.49 &-& 10 & 102.92 & 165$\pm$34 &  0.68 &-& 10 & 121.68 & 165$\pm$34 &  0.67 &-\\ [2pt]
OP21h119 & 4 & 284.51 & 122$\pm$146 &  0.32 &-& 3 & 98.99 & 169$\pm$139 &  0.61 &-&$\leq$ 3 &$<$ 109.80& 169$\pm$139 &  0.55 &-\\ [2pt]
OP21h120 & 7 & 280.58 & 212$\pm$77 &  0.26 &-& 5 & 94.51 & 164$\pm$50 &  0.30 &-&$\leq$ 5 &$<$ 133.92& 164$\pm$50 &  0.24 &-\\ [2pt]
OP21h123 & 13 & 262.25 & 194$\pm$43 &  0.48 &DS& 6 & 88.39 & 166$\pm$94 &  0.59 &-&$\leq$ 6 &$<$ 99.00 & 166$\pm$94 &  0.55 &-\\ [2pt]
OP21h129 & 10 & 230.80 & 207$\pm$85 &  0.66 &AD& 10 & 94.05 & 207$\pm$85 &  0.79 &AD&$\leq$ 10&$<$ 86.40 & 207$\pm$85 &  0.81 &AD\\ [2pt]
OP21h132 & 7 & 212.44 & 413$\pm$52 &  0.70 &-& 6 & 167.82 & 412$\pm$126 &  0.71 &-& 4 & 112.32 & 491$\pm$16 &  0.70 &-\\ [2pt]
OP21h133 & 4 & 207.40 & 204$\pm$39 &  0.64 &-& 3 & 88.04 & 223$\pm$277 &  0.53 &-&$\leq$ 3 &$<$ 79.20 & 223$\pm$277 &  0.56 &-\\ [2pt]
OP21h134 & 14 & 201.33 & 316$\pm$67 &  0.70 &-& 12 & 129.98 & 343$\pm$73 &  0.80 &-&$\leq$ 8 &$<$ 72.00 & 385$\pm$101 &  0.94 &-\\ [2pt]
OP21h137 & 11 & 191.50 & 374$\pm$82 &  0.63 &-& 8 & 130.14 & 368$\pm$128 &  0.71 &-& 7 & 82.08 & 302$\pm$128 &  0.77 &-\\ [2pt]
OP21h138 & 45 & 188.41 & 724$\pm$67 &  0.69 &AD& 59 & 236.16 & 684$\pm$59 &  0.70 &AD& 33 & 134.28 & 697$\pm$87 &  0.67 &-\\ [2pt]
OP21h139 & 16 & 187.79 & 237$\pm$40 &  0.57 &AD& 9 & 83.64 & 243$\pm$50 &  0.67 &-& 10 & 97.56 & 273$\pm$54 &  0.69 &-\\ [2pt]
OP21h140 & 5 & 181.91 & 108$\pm$82 &  0.61 &-& 3 & 60.38 & 184$\pm$187 &  0.84 &-&$\leq$ 4 &$<$ 74.88 & 144$\pm$81 &  0.76 &- 
\enddata
\tablenotetext{}{Column description: group identification number for the optical system (column 1); number of member galaxies within 1\,Mpc (2); the radius in arcseconds of 1\,Mpc (3); the velocity dispersion within a 1\,Mpc cut (4); spectroscopic completeness (to R<22) within a 1\,Mpc cut  (5), dynamical complexity within a 1\,Mpc cut  (6); the number of member galaxies within a $\sigma$ derived r$_{\textrm{\tiny200}}$ (7); the radius in arcseconds of a $\sigma$ derived r$_{\textrm{\tiny200}}$ (8); the velocity dispersion within a $\sigma$ derived r$_{\textrm{\tiny200}}$ (9); spectroscopic completeness (to R<22) within a  $\sigma$ derived r$_{\textrm{\tiny200}}$ cut  (10), dynamical complexity within a  $\sigma$ derived r$_{\textrm{\tiny200}}$ (11);  the number of member galaxies within an X-ray derived r$_{\textrm{\tiny200}}$ (12); the radius in arcseconds of an X-ray derived r$_{\textrm{\tiny200}}$ (13); velocity dispersion within an X-ray derived r$_{\textrm{\tiny200}}$ (14); spectroscopic completeness (to R<22) within an X-ray derived r$_{\textrm{\tiny200}}$ cut (15), and the dynamical complexity within an X-ray derived r$_{\textrm{\tiny200}}$ cut (16)}
\end{deluxetable*}  

\clearpage
\pagebreak

\LongTables
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.05in} 
\begin{deluxetable*}{l|ll|lll|lll}
\tablecolumns{9}
  \tablecaption{Masses of X-ray Selected Groups \label{tab:Xgrp_masses} }
  \tablehead{\colhead{XID} & \colhead{L$_{X}$} & \colhead{M$_{X}$} & \colhead{M$_{stellar}$(1Mpc)} & \colhead{M$_{stellar}$(r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$)} & \colhead{M$_{stellar}$(r$_{\textrm{\tiny200,X}}$) } & \colhead{M$_{dyn}$(1Mpc)} & \colhead{M$_{dyn}$(r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$) } & \colhead{M$_{dyn}$(r$_{\textrm{\tiny200,X}}$)} \\ & \colhead{10$^{42}$ ergs s$^{-1}$} & \colhead{10$^{13}$ M$_{\sun}$} & \colhead{10$^{11}$ M$_{\sun}$} & \colhead{10$^{11}$ M$_{\sun}$} & \colhead{10$^{11}$ M$_{\sun}$} &  \colhead{10$^{13}$ M$_{\sun}$} &\colhead{10$^{13}$ M$_{\sun}$} & \colhead{10$^{13}$ M$_{\sun}$} }
\startdata
XR14h02 & 0.62$\pm$0.22 & 1.38$\pm$0.29 & 1.04$\pm^{0.55}_{0.48}$ & 0.87$\pm^{0.49}_{0.49}$ & 0.89$\pm^{0.49}_{0.48}$ & 3.170$\pm$1.001 & 0.700$\pm$0.492 & 0.869$\pm$0.612 \\ [2.15 pt] 
XR14h09 & 34.6$\pm$3.55 & 11.8$\pm$0.76 &$>$ 21.5 &$>$ 30.6 &$>$ 20.3 & 50.50$\pm$13.36 & 54.09$\pm$12.25 & 35.38$\pm$12.28 \\ [2.15 pt] 
XR14h10 & 6.55$\pm$2.64 & 3.74$\pm$0.90 &$>$ 4.69 &$>$ 4.76 &$>$ 1.31 & 14.68$\pm$11.80 & 10.32$\pm$8.297 & 8.135$\pm$10.37 \\ [2.15 pt] 
XR21h08 & 2.54$\pm$0.32 & 3.07$\pm$0.24 & 2.87$\pm^{0.78}_{0.71}$ & 2.27$\pm^{0.60}_{0.56}$ & 2.54$\pm^{0.63}_{0.54}$ & 4.815$\pm$1.415 & 2.286$\pm$0.992 & 3.078$\pm$1.017 \\ [2.15 pt] 
XR21h10 & 1.12$\pm$0.34 & 1.72$\pm$0.32 & 6.23$\pm^{3.73}_{3.46}$ & 4.14$\pm^{2.88}_{2.87}$ & 4.14$\pm^{2.88}_{2.88}$ & 4.052$\pm$1.205 & 0.602$\pm$1.395 & 0.846$\pm$1.963 \\ [2.15 pt] 
XR21h11 & 2.98$\pm$0.66 & 2.85$\pm$0.39 & 11.2$\pm^{2.97}_{2.52}$ & 10.1$\pm^{2.47}_{2.01}$ & 9.51$\pm^{2.00}_{1.83}$ & 9.766$\pm$3.945 & 8.949$\pm$3.737 & 6.474$\pm$2.641 \\ [2.15 pt] 
XR21h12 & 0.59$\pm$0.18 & 1.24$\pm$0.23 & 5.31$\pm^{0.89}_{0.84}$ & 1.06$\pm^{0.21}_{0.20}$ & 1.08$\pm^{0.19}_{0.20}$ & 4.570$\pm$1.144 & 2.705$\pm$1.601 & 2.071$\pm$1.226 \\ [2.15 pt] 
XR21h14 & 26.1$\pm$0.99 & 11.8$\pm$0.28 & 12.2$\pm^{1.93}_{1.80}$ & 21.2$\pm^{3.61}_{3.16}$ & 8.20$\pm^{1.97}_{1.74}$ & 39.24$\pm$7.647 & 40.77$\pm$7.241 & 28.41$\pm$6.542 \\ [2.15 pt] 
XR21h15 & 6.77$\pm$2.52 & 3.84$\pm$0.86 &$>$ 11.5 &$>$ 12.9 &$>$ 14.5 & 10.21$\pm$15.46 & 6.008$\pm$9.090 & 5.154$\pm$7.797 \\ [2.15 pt] 
XR21h60 & 1.44$\pm$0.34 & 2.05$\pm$0.30 & 2.48$\pm^{1.99}_{1.97}$ & \nodata & 2.51$\pm^{1.91}_{1.91}$ &$<$ 1.708 & \nodata & 0.385$\pm$0.929 \\ [2.15 pt] 
XR21h64 & 1.99$\pm$0.38 & 2.65$\pm$0.31 & 1.67$\pm^{0.74}_{0.60}$ & 1.47$\pm^{0.38}_{0.46}$ & 1.44$\pm^{0.40}_{0.44}$ & 2.243$\pm$1.319 & 1.847$\pm$4.482 & 2.061$\pm$5.003 \\ [2.15 pt] 
XR21h09 & 1.33$\pm$0.17 & 2.10$\pm$0.17 & 6.83$\pm^{1.62}_{1.18}$ & 2.62$\pm^{1.23}_{1.01}$ & 3.17$\pm^{1.13}_{1.05}$ & 4.574$\pm$1.306 & 0.649$\pm$0.267 & 1.588$\pm$0.623 \\ [2.15 pt] 
XR14h03 & 11.2$\pm$3.17 & 5.04$\pm$0.87 &$>$ 9.30 &$>$ 9.34 &$>$ 7.00 & 51.58$\pm$25.65 & 48.67$\pm$26.94 & 30.53$\pm$39.05 \\ [2.15 pt] 
XR14h08 & 6.95$\pm$1.64 & 4.77$\pm$0.69 & 1.68$\pm^{0.43}_{0.27}$ & \nodata & 1.87$\pm^{0.39}_{0.34}$ & 0.759$\pm$1.843 &$<$ 0.133 & 0.399$\pm$1.083 \\ [2.15 pt] 
XR14h18 & 3.04$\pm$1.01 & 3.15$\pm$0.63 & 3.51$\pm^{1.10}_{0.90}$ & 1.82$\pm^{0.56}_{0.58}$ & 3.02$\pm^{0.81}_{0.83}$ & 1.597$\pm$1.542 & 0.266$\pm$0.608 & 1.154$\pm$1.006 \\ [2.15 pt] 
XR14h22 & 0.60$\pm$0.28 & 1.22$\pm$0.34 & 4.41$\pm^{1.39}_{1.13}$ & 2.39$\pm^{1.21}_{1.20}$ & 2.28$\pm^{1.02}_{0.98}$ & 10.19$\pm$2.290 & 3.529$\pm$1.854 & 1.554$\pm$1.029 \\ [2.15 pt] 
XR14h25 & 1.30$\pm$0.36 & 1.99$\pm$0.34 & 4.50$\pm^{0.84}_{0.83}$ & 1.99$\pm^{0.43}_{0.35}$ & 1.79$\pm^{0.40}_{0.33}$ & 4.998$\pm$1.622 & 2.858$\pm$1.186 & 2.737$\pm$1.292 \\ [2.15 pt] 
XR14h35 & 6.05$\pm$1.87 & 3.88$\pm$0.73 &$>$ 1.83 &$>$ 0.94 &$>$ 0.94 & 21.65$\pm$11.95 & 13.03$\pm$24.34 & 8.652$\pm$16.16 \\ [2.15 pt] 
XR14h40 & 5.03$\pm$3.04 & 3.46$\pm$1.22 &$>$ 2.26 &$>$ 2.05 &$>$ 2.73 &$<$ 6.265 &$<$ 3.025 &$<$ 3.007 \\ [2.15 pt] 
XR14h44 & 3.96$\pm$1.52 & 3.04$\pm$0.70 &$>$ 13.2 &$>$ 13.2 &$>$ 4.41 & 25.09$\pm$7.646 & 24.88$\pm$7.580 & 5.770$\pm$11.45 \\ [2.15 pt] 
XR21h06 & 1.08$\pm$0.15 & 1.94$\pm$0.17 & 7.38$\pm^{2.31}_{1.63}$ & 6.13$\pm^{1.86}_{1.53}$ & 2.54$\pm^{0.77}_{0.69}$ & 12.66$\pm$2.755 & 12.11$\pm$2.598 & 3.893$\pm$1.559 \\ [2.15 pt] 
XR21h07 & 7.17$\pm$0.15 & 6.51$\pm$0.09 & 6.85$\pm^{2.33}_{1.74}$ & \nodata & 5.65$\pm^{1.74}_{1.38}$ & 13.73$\pm$2.954 & \nodata & 11.70$\pm$2.439 \\ [2.15 pt] 
XR21h13 & 0.36$\pm$0.24 & 0.89$\pm$0.34 & 0.21$\pm^{0.05}_{0.06}$ & 0.17$\pm^{0.05}_{0.05}$ & 0.17$\pm^{0.05}_{0.04}$ &$<$ 0.697 &$<$ 0.142 &$<$ 0.259 \\ [2.15 pt] 
XR21h18 & 1.17$\pm$0.44 & 1.69$\pm$0.38 & 2.76$\pm^{1.15}_{1.05}$ & \nodata & 1.92$\pm^{0.56}_{0.57}$ & 4.175$\pm$1.816 & \nodata & 1.440$\pm$0.763 \\ [2.15 pt] 
XR21h20 &$<$ 0.37&$<$ 0.98& 0.41$\pm^{0.14}_{0.12}$ & 0.39$\pm^{0.14}_{0.10}$ &$\leq$ 0.24$\pm^{0.12}_{0.10}$ & 9.142$\pm$3.535 & 6.065$\pm$2.826 & 0.749$\pm$1.085 \\ [2.15 pt]   
XR21h23 & 5.59$\pm$1.45 & 4.60$\pm$0.73 & 0.42$\pm^{0.09}_{0.08}$ & \nodata & 0.40$\pm^{0.08}_{0.08}$ & 15.22$\pm$35.19 & \nodata &$<$ 0.425 \\ [2.15 pt] 
XR21h31 & 1.03$\pm$0.92 & 1.46$\pm$0.74 & 6.25$\pm^{1.33}_{1.15}$ & 1.50$\pm^{0.96}_{1.10}$ & 3.48$\pm^{0.85}_{0.92}$ & 1.135$\pm$0.588 & 0.161$\pm$0.361 & 0.124$\pm$0.376 \\ [2.15 pt] 
XR21h32 & 7.51$\pm$1.58 & 4.10$\pm$0.53 & \nodata & \nodata & \nodata &$<$ 1.342 & \nodata &$<$ 1.773 \\ [2.15 pt] 
XR21h33 & 1.71$\pm$0.78 & 2.15$\pm$0.58 & 1.23$\pm^{0.35}_{0.29}$ & 0.39$\pm^{0.09}_{0.11}$ & 1.14$\pm^{0.34}_{0.29}$ & 2.734$\pm$1.618 & 1.343$\pm$0.711 & 1.558$\pm$0.825 \\ [2.15 pt] 
XR21h37 & 1.92$\pm$0.54 & 2.22$\pm$0.38 & 9.38$\pm^{1.61}_{1.59}$ & 19.0$\pm^{3.26}_{2.67}$ & 6.33$\pm^{1.21}_{1.19}$ & 52.11$\pm$11.40 & 94.98$\pm$19.23 & 27.74$\pm$7.140 \\ [2.15 pt] 
XR21h42 & 0.76$\pm$0.38 & 1.27$\pm$0.38 & 1.53$\pm^{0.51}_{0.50}$ & 0.82$\pm^{0.46}_{0.48}$ & 1.51$\pm^{0.70}_{0.95}$ & 0.752$\pm$0.895 & 0.178$\pm$0.387 & 0.339$\pm$0.739 \\ [2.15 pt] 
XR21h50 & 4.12$\pm$1.88 & 3.24$\pm$0.88 & 3.25$\pm^{2.61}_{0.22}$ & \nodata & 3.20$\pm^{0.74}_{0.44}$ & 15.41$\pm$12.64 & \nodata & 1.440$\pm$3.186 \\ [2.15 pt] 
XR21h55 & 1.00$\pm$0.20 & 1.70$\pm$0.21 & 1.61$\pm^{0.47}_{0.39}$ & 1.34$\pm^{0.43}_{0.37}$ & 0.97$\pm^{0.44}_{0.37}$ & 8.056$\pm$3.856 & 5.543$\pm$3.299 & 4.947$\pm$3.716 \\ [2.15 pt] 
XR14h11 & 2.38$\pm$0.68 & 2.48$\pm$0.43 & 18.1$\pm^{3.07}_{3.17}$ & 4.69$\pm^{0.91}_{0.92}$ & 4.55$\pm^{0.99}_{0.99}$ & 7.641$\pm$2.544 & 1.350$\pm$0.863 & 1.644$\pm$1.050 \\ [2.15 pt] 
XR14h12 & 0.84$\pm$0.20 & 1.64$\pm$0.23 & 0.87$\pm^{0.42}_{0.32}$ & 0.50$\pm^{0.27}_{0.26}$ & 0.52$\pm^{0.29}_{0.25}$ & 2.565$\pm$2.375 & 0.754$\pm$1.651 & 1.283$\pm$1.704 \\ [2.15 pt] 
XR14h19 & 11.6$\pm$1.71 & 5.92$\pm$0.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR14h29 & 3.58$\pm$0.80 & 3.53$\pm$0.48 & 8.05$\pm^{3.53}_{3.16}$ & 7.28$\pm^{3.61}_{3.21}$ & 2.13$\pm^{0.62}_{0.53}$ & 12.79$\pm$4.102 & 10.01$\pm$3.505 & 9.698$\pm$4.409 \\ [2.15 pt] 
XR14h33 &$<$ 19.2&$<$ 6.98&$>$ 0.85 &$>$ 0.85 &$\approx$ 0.85 & 8.839$\pm$15.82 & 4.610$\pm$8.251 & 5.252$\pm$9.400 \\ [2.15 pt]   
XR21h27 & 0.90$\pm$0.18 & 1.69$\pm$0.21 & \nodata & 2.13$\pm^{0.53}_{0.53}$ & \nodata & 100.3$\pm$47.22 & 798.4$\pm$131.1 & 16.23$\pm$10.23 \\ [2.15 pt] \hline
XR14h01 & 7.73$\pm$1.06 & 5.72$\pm$0.49 & 19.7$\pm^{9.12}_{7.79}$ & \nodata & 52.6$\pm^{23.2}_{23.8}$ &$<$ 0.836 & \nodata &$<$ 1.003 \\ [2.15 pt] 
XR14h05 & 8.36$\pm$2.85 & 4.18$\pm$0.86 & \nodata & \nodata & \nodata & 23.04$\pm$28.81 & 19.71$\pm$24.64 & \nodata \\ [2.15 pt] 
XR14h07 & 9.89$\pm$2.95 & 5.75$\pm$1.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR14h13 & 4.78$\pm$1.61 & 3.59$\pm$0.73 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR14h23 & 60.1$\pm$4.75 & 14.2$\pm$0.71 & \nodata & \nodata & \nodata & 27.87$\pm$7.123 & 25.57$\pm$6.534 & 20.94$\pm$5.352 \\ [2.15 pt] 
XR14h24 & 19.7$\pm$5.00 & 5.93$\pm$0.92 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR14h26 & 9.97$\pm$4.82 & 4.71$\pm$1.35 &$>$ 2.78 & \nodata &$>$ 0.59 & 2.953$\pm$2.703 & \nodata & 0.624$\pm$1.568 \\ [2.15 pt] 
XR14h37 &$<$ 5.19&$<$ 3.79& 20.4$\pm^{8.40}_{4.78}$ & \nodata &$\leq$ 5.84$\pm^{2.34}_{1.43}$ & 14.85$\pm$10.91 & \nodata & 3.268$\pm$7.797 \\ [2.15 pt]   
XR14h38 &$<$ 2.71&$<$ 3.12& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt]   
XR14h39 & 0.80$\pm$0.73 & 1.47$\pm$0.75 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR14h41 & 7.33$\pm$2.90 & 3.49$\pm$0.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR14h47 & 2.94$\pm$0.84 & 3.00$\pm$0.52 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR21h16 & 1.05$\pm$0.50 & 1.57$\pm$0.45 & 3.64$\pm^{0.88}_{0.89}$ & \nodata & \nodata & 6.751$\pm$3.277 & \nodata & \nodata \\ [2.15 pt] 
XR21h17 & 3.44$\pm$3.01 & 2.38$\pm$1.17 &$>$ 17.6 & \nodata &$>$ 15.2 & 3.646$\pm$5.069 & \nodata & 0.163$\pm$0.711 \\ [2.15 pt] 
XR21h19 &$<$ 2.94&$<$ 2.61& 3.15$\pm^{2.53}_{0.21}$ & \nodata &$\leq$ 3.15$\pm^{0.94}_{0.21}$ & 7.592$\pm$10.20 & \nodata & 3.579$\pm$4.812 \\ [2.15 pt]   
XR21h21 & 4.95$\pm$0.96 & 4.07$\pm$0.49 & 11.4$\pm^{2.68}_{2.16}$ & 6.25$\pm^{2.42}_{2.17}$ & 7.17$\pm^{2.43}_{2.19}$ & 6.664$\pm$2.145 & 2.390$\pm$0.731 & 3.482$\pm$1.150 \\ [2.15 pt] 
XR21h30 &$<$ 0.73&$<$ 1.24& 0.88$\pm^{0.17}_{0.14}$ & 0.95$\pm^{0.20}_{0.20}$ & \nodata & 10.29$\pm$14.80 & 7.421$\pm$10.67 & \nodata \\ [2.15 pt]   
XR21h40 & 7.22$\pm$2.09 & 4.29$\pm$0.75 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR21h41 &$<$ 11.3&$<$ 4.72& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt]   
XR21h43 & 1.81$\pm$1.23 & 1.85$\pm$0.73 &$>$ 1.92 &$>$ 2.13 &$>$ 2.13 & 5.349$\pm$6.855 & 2.457$\pm$3.148 & 1.233$\pm$2.988 \\ [2.15 pt] 
XR21h48 &$<$ 0.58&$<$ 1.20& 0.39$\pm^{0.13}_{0.11}$ & \nodata & \nodata & 1.772$\pm$2.669 & \nodata & \nodata \\ [2.15 pt]   
XR21h49 & 0.84$\pm$0.57 & 1.35$\pm$0.53 & 6.58$\pm^{1.92}_{1.54}$ & 11.7$\pm^{1.88}_{1.78}$ & \nodata & 38.73$\pm$14.68 & 85.07$\pm$19.50 & \nodata \\ [2.15 pt] 
XR21h59 & 3.10$\pm$0.72 & 3.01$\pm$0.43 & 4.74$\pm^{0.85}_{0.80}$ & 6.49$\pm^{1.08}_{1.05}$ & 2.42$\pm^{0.32}_{0.02}$ & 33.15$\pm$13.15 & 48.68$\pm$18.00 & 23.26$\pm$21.52 \\ [2.15 pt] 
XR21h69 & 13.5$\pm$2.95 & 6.31$\pm$0.85 &$>$ 2.52 &$>$ 4.32 & \nodata & 63.25$\pm$66.19 & 95.97$\pm$31.57 & \nodata \\ [2.15 pt] 
XR14h04 & 1.50$\pm$0.31 & 2.28$\pm$0.29 & 0.46$\pm^{0.16}_{0.14}$ & 0.34$\pm^{0.12}_{0.14}$ & 0.34$\pm^{0.12}_{0.14}$ & 1.704$\pm$1.072 & 0.232$\pm$0.524 & 0.492$\pm$1.113 \\ [2.15 pt] 
XR14h14 & 12.4$\pm$2.39 & 5.74$\pm$0.68 &$>$ 6.70 &$>$ 7.18 &$>$ 2.61 & 63.16$\pm$47.81 & 76.99$\pm$54.54 & 23.49$\pm$17.36 \\ [2.15 pt] 
XR21h22 & 8.47$\pm$4.48 & 4.33$\pm$1.35 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ [2.15 pt] 
XR21h67 & 9.11$\pm$1.65 & 5.97$\pm$0.67 & 33.9$\pm^{28.5}_{28.5}$ & \nodata & 32.8$\pm^{27.7}_{27.5}$ & 0.451$\pm$0.773 & \nodata & 0.284$\pm$0.333
\enddata
\tablenotetext{}{\textrm{\tiny{Column description: group identification number for the X-ray system (column 1); rest-frame luminosity in the 0.1$-$2.4 keV band (2); estimates of a total mass, using X-ray luminosity as a mass proxy and a calibration of \cite{Leauthaud2010} (3); group stellar mass calculated using 1\,Mpc, r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$, and r$_{\textrm{\tiny{200,X}}}$ radial cuts (4, 5, \& 6); and the dynamical (virial) mass for 1\,Mpc, r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$, and r$_{\textrm{\tiny{200,X}}}$ radial cuts (7, 8, \& 9).}}}
\end{deluxetable*}  

%\clearpage
%\pagebreak
%\LongTables

\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in} 
\begin{deluxetable}{l|ll|lll|lll}
\tablecolumns{9}
  \tablecaption{Masses of Optically Selected Groups \label{tab:Optgrp_masses}}
  \tablehead{\colhead{OID} & \colhead{L$_{X}$} & \colhead{M$_{X}$} & \colhead{M$_{stellar}$(1Mpc)} & \colhead{M$_{stellar}$(r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$)} & \colhead{M$_{stellar}$(r$_{\textrm{\tiny200,X}}$) } & \colhead{M$_{dyn}$(1Mpc)} & \colhead{M$_{dyn}$(r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$) } & \colhead{M$_{dyn}$(r$_{\textrm{\tiny200,X}}$)} \\ & \colhead{10$^{42}$ ergs s$^{-1}$} & \colhead{10$^{13}$ M$_{\sun}$} & \colhead{10$^{11}$ M$_{\sun}$} & \colhead{10$^{11}$ M$_{\sun}$} & \colhead{10$^{11}$ M$_{\sun}$} &  \colhead{10$^{13}$ M$_{\sun}$} &\colhead{10$^{13}$ M$_{\sun}$} & \colhead{10$^{13}$ M$_{\sun}$} }
\startdata
OP14h01 & 0.62$\pm$0.18 & 1.34$\pm$0.23 & 0.87$\pm^{0.41}_{0.33}$ & 0.52$\pm^{0.28}_{0.28}$ & 0.53$\pm^{0.30}_{0.27}$ & 2.565$\pm$2.375 & 1.153$\pm$1.530 & 0.928$\pm$1.200  \\ [2.25 pt]  
OP14h08 &$<$ 0.46&$<$ 1.05& 0.77$\pm^{0.21}_{0.19}$ & 0.46$\pm^{0.13}_{0.12}$ &$\leq$ 0.57$\pm^{0.10}_{0.10}$ & 1.781$\pm$2.253 & 1.230$\pm$2.007 & 1.159$\pm$1.891  \\ [2.25 pt]  
OP14h09 &$<$ 0.40&$<$ 0.95& 1.32$\pm^{0.49}_{0.46}$ & 1.37$\pm^{0.45}_{0.38}$ &$\leq$ 1.35$\pm^{0.42}_{0.39}$ & 1.983$\pm$1.304 & 1.154$\pm$0.641 & 1.073$\pm$0.596  \\ [2.25 pt]  
OP14h10 &$<$ 0.42&$<$ 0.96& 3.74$\pm^{1.19}_{1.08}$ & 2.90$\pm^{1.16}_{1.03}$ &$\leq$ 2.33$\pm^{1.06}_{1.15}$ & 9.425$\pm$2.824 & 3.540$\pm$1.652 & 1.142$\pm$0.800  \\ [2.25 pt]  
OP14h11 &$<$ 0.44&$<$ 0.99& 2.80$\pm^{0.50}_{0.41}$ & 2.24$\pm^{0.41}_{0.35}$ &$\leq$ 1.71$\pm^{0.42}_{1.71}$ & 4.509$\pm$1.503 & 2.453$\pm$0.952 & 2.011$\pm$1.012  \\ [2.25 pt]  
OP14h15 &$<$ 0.67&$<$ 1.27& 3.64$\pm^{1.71}_{1.49}$ & 1.40$\pm^{0.34}_{0.35}$ &$\leq$ 1.26$\pm^{0.45}_{0.36}$ & 0.859$\pm$1.377 & 0.084$\pm$0.219 & 0.352$\pm$0.565  \\ [2.25 pt]  
OP14h16 &$<$ 1.50&$<$ 2.12& 1.67$\pm^{0.75}_{0.59}$ & 1.44$\pm^{0.64}_{0.73}$ &$\leq$ 1.41$\pm^{0.77}_{0.72}$ & 3.367$\pm$2.261 & 0.975$\pm$1.605 & 1.250$\pm$2.059  \\ [2.25 pt]  
OP14h19 &$<$ 1.04&$<$ 1.65& 4.20$\pm^{1.13}_{1.11}$ & 3.15$\pm^{0.51}_{0.51}$ &$\leq$ 2.67$\pm^{0.62}_{0.64}$ & 2.124$\pm$1.689 & 0.517$\pm$1.213 & 0.756$\pm$1.774  \\ [2.25 pt]  
OP14h24 &$<$ 0.90&$<$ 1.46& 5.04$\pm^{0.98}_{1.18}$ & \nodata &$\leq$ 3.69$\pm^{1.05}_{0.91}$ & 0.430$\pm$0.451 &  \nodata & 0.225$\pm$0.223  \\ [2.25 pt]  
OP14h25 &$<$ 19.2&$<$ 10.3& 9.55$\pm^{3.79}_{3.02}$ & 9.52$\pm^{4.03}_{2.97}$ &$\leq$ 8.83$\pm^{3.35}_{8.83}$ & 17.54$\pm$5.457 & 16.83$\pm$5.235 & 11.30$\pm$4.031  \\ [2.25 pt]  
OP14h27 &$<$ 1.57&$<$ 2.06& 0.82$\pm^{0.18}_{0.20}$ & 0.62$\pm^{0.13}_{0.13}$ &$\leq$ 0.67$\pm^{0.07}_{0.10}$ & 1.160$\pm$2.693 &$<$ 1.001 &$<$ 1.235  \\ [2.25 pt]  
OP14h28 &$<$ 1.17&$<$ 1.71& 3.53$\pm^{1.12}_{0.99}$ & 1.33$\pm^{0.41}_{0.35}$ &$\leq$ 2.55$\pm^{0.63}_{0.64}$ & 2.536$\pm$1.672 & 0.266$\pm$0.608 & 0.943$\pm$0.822  \\ [2.25 pt]  
OP14h29 &$<$ 1.04&$<$ 1.59& 8.79$\pm^{6.76}_{6.01}$ & 1.63$\pm^{0.45}_{0.38}$ &$\leq$ 1.08$\pm^{0.33}_{0.28}$ & 6.160$\pm$5.715 & 8.313$\pm$8.600 & 6.175$\pm$8.529  \\ [2.25 pt]  
OP14h30 &$<$ 1.24&$<$ 1.75& 13.0$\pm^{2.98}_{2.72}$ & 11.7$\pm^{3.16}_{2.54}$ &$\leq$ 11.7$\pm^{2.69}_{2.59}$ & 4.763$\pm$2.930 & 2.133$\pm$3.747 & 1.978$\pm$3.476  \\ [2.25 pt]  
OP14h31 & 1.48$\pm$0.70 & 1.95$\pm$0.55 & 2.07$\pm^{0.98}_{0.89}$ & 1.63$\pm^{0.87}_{0.85}$ & 1.56$\pm^{0.81}_{0.80}$ & 6.456$\pm$8.968 & 9.373$\pm$11.38 & 5.517$\pm$6.699  \\ [2.25 pt]  
OP14h32 &$<$ 0.96&$<$ 1.49& 2.16$\pm^{0.56}_{0.53}$ & 2.77$\pm^{0.63}_{0.50}$ &$\leq$ 1.40$\pm^{0.42}_{0.42}$ & 57.79$\pm$25.69 & 40.45$\pm$18 & 19.71$\pm$5.216  \\ [2.25 pt]  
OP14h34 &$<$ 24.5&$<$ 11.0& 7.46$\pm^{2.57}_{2.38}$ & 6.50$\pm^{2.73}_{2.22}$ &$\leq$ 7.36$\pm^{2.53}_{2.27}$ & 1.359$\pm$0.620 & 0.342$\pm$0.836 & 1.081$\pm$0.493  \\ [2.25 pt]  
OP14h37 &$<$ 1.27&$<$ 1.65& 17.2$\pm^{3.56}_{3.22}$ & 14.3$\pm^{2.70}_{2.25}$ &$\leq$ 13.2$\pm^{2.30}_{13.2}$ & 7.527$\pm$2.118 & 4.450$\pm$1.753 & 5.027$\pm$2.386  \\ [2.25 pt]  
OP14h36 &$<$ 1.70&$<$ 2.00& 10.2$\pm^{2.05}_{2.53}$ & 11.3$\pm^{1.60}_{1.60}$ &$\leq$ 11.3$\pm^{1.56}_{1.57}$ & 2.336$\pm$5.161 & 1.461$\pm$3.192 & 1.049$\pm$2.317  \\ [2.25 pt]  
OP14h38 & 1.98$\pm$0.76 & 2.13$\pm$0.49 & 21.1$\pm^{5.39}_{4.00}$ & 36.7$\pm^{13.1}_{10.4}$ & 15.6$\pm^{4.39}_{3.66}$ & 37.93$\pm$5.949 & 51.85$\pm$7.179 & 14.26$\pm$6.028  \\ [2.25 pt]  
OP14h40 &$<$ 1.48&$<$ 1.72& 2.71$\pm^{0.82}_{0.40}$ & 3.78$\pm^{1.39}_{0.93}$ &$\leq$ 3.63$\pm^{1.42}_{0.79}$ & 3.185$\pm$6.243 & 1.171$\pm$2.296 & 1.318$\pm$2.584  \\ [2.25 pt]  
OP21h101 & 0.18$\pm$0.08 & 0.64$\pm$0.17 & 0.32$\pm^{0.12}_{0.13}$ & \nodata & 0.23$\pm^{0.07}_{0.07}$ & 1.712$\pm$1.527 &  \nodata & 0.306$\pm$0.893  \\ [2.25 pt]  
OP21h102 & 0.29$\pm$0.10 & 0.84$\pm$0.18 & 1.15$\pm^{0.49}_{0.42}$ & 0.95$\pm^{0.37}_{0.37}$ & 0.96$\pm^{0.44}_{0.96}$ & 1.548$\pm$0.789 & 0.237$\pm$0.251 & 0.362$\pm$0.308  \\ [2.25 pt]  
OP21h104 & 3.36$\pm$0.16 & 4.01$\pm$0.12 & 6.81$\pm^{2.08}_{1.62}$ & 6.86$\pm^{2.16}_{1.68}$ & 5.7$\pm^{2.07}_{5.7}$ & 13.73$\pm$2.914 & 13.11$\pm$2.822 & 10.48$\pm$2.299  \\ [2.25 pt]  
OP21h111 &$<$ 3.32&$<$ 3.88& 1.04$\pm^{0.28}_{0.28}$ & 0.80$\pm^{0.28}_{0.25}$ &$\leq$ 0.60$\pm^{0.30}_{0.24}$ & 9.646$\pm$6.011 & 7.589$\pm$4.729 & 11.08$\pm$8.430  \\ [2.25 pt]  
OP21h113 & 1.23$\pm$0.37 & 2.03$\pm$0.37 & 0.54$\pm^{0.48}_{0.49}$ & 0.54$\pm^{0.50}_{0.48}$ & \nodata & 39.09$\pm$58.35 & 17.61$\pm$13.72 &  \nodata  \\ [2.25 pt]  
OP21h117 & 0.49$\pm$0.15 & 1.10$\pm$0.21 & 7.27$\pm^{1.63}_{1.36}$ & 2.96$\pm^{1.18}_{1.03}$ & 2.96$\pm^{1.27}_{2.96}$ & 4.692$\pm$1.122 & 0.649$\pm$0.267 & 0.767$\pm$0.316  \\ [2.25 pt]  
OP21h119 &$<$ 0.41&$<$ 0.98& 0.89$\pm^{0.13}_{0.11}$ & 0.87$\pm^{0.11}_{0.11}$ &$\leq$ 0.87$\pm^{0.11}_{0.11}$ & 1.054$\pm$2.519 & 0.697$\pm$1.146 & 0.773$\pm$1.271  \\ [2.25 pt]  
OP21h120 &$<$ 1.15&$<$ 1.88& 1.18$\pm^{0.50}_{0.43}$ & 1.26$\pm^{0.35}_{0.32}$ &$\leq$ 1.23$\pm^{0.38}_{0.29}$ & 3.146$\pm$2.295 & 0.638$\pm$0.391 & 0.905$\pm$0.555  \\ [2.25 pt]  
OP21h123 &$<$ 0.40&$<$ 0.94& 4.92$\pm^{1.06}_{0.92}$ & 3.04$\pm^{0.47}_{0.47}$ &$\leq$ 3.57$\pm^{0.47}_{0.47}$ & 2.642$\pm$1.174 & 0.654$\pm$0.738 & 0.732$\pm$0.827  \\ [2.25 pt]  
OP21h129 &$<$ 0.45&$<$ 0.98& 1.23$\pm^{0.30}_{0.25}$ & 2.08$\pm^{0.66}_{0.46}$ &$\leq$ 1.97$\pm^{0.55}_{0.44}$ & 3.008$\pm$2.482 & 1.225$\pm$1.011 & 1.126$\pm$0.929  \\ [2.25 pt]  
OP21h132 & 2.60$\pm$0.34 & 2.88$\pm$0.23 & 1.55$\pm^{0.87}_{0.81}$ & 1.32$\pm^{0.89}_{0.86}$ & 1.20$\pm^{0.89}_{0.89}$ & 11.92$\pm$3.017 & 9.387$\pm$5.761 & 8.900$\pm$0.610  \\ [2.25 pt]  
OP21h133 &$<$ 0.59&$<$ 1.10& 1.60$\pm^{0.37}_{0.35}$ & 1.49$\pm^{0.35}_{0.34}$ &$\leq$ 1.49$\pm^{0.35}_{0.36}$ & 2.919$\pm$1.133 & 1.476$\pm$3.667 & 1.327$\pm$3.299  \\ [2.25 pt]  
OP21h134 &$<$ 0.46&$<$ 0.93& 4.93$\pm^{0.83}_{0.86}$ & 4.21$\pm^{0.78}_{0.74}$ &$\leq$ 2.80$\pm^{0.67}_{0.65}$ & 7.005$\pm$2.971 & 5.309$\pm$2.274 & 3.712$\pm$1.959  \\ [2.25 pt]  
OP21h137 & 1.19$\pm$0.58 & 1.65$\pm$0.48 & 5.84$\pm^{1.74}_{1.40}$ & 4.66$\pm^{1.55}_{1.31}$ & 4.65$\pm^{1.42}_{1.32}$ & 9.771$\pm$4.325 & 6.439$\pm$4.481 & 2.728$\pm$2.321  \\ [2.25 pt]  
OP21h138 & 13.4$\pm$1.00 & 7.72$\pm$0.36 & 10.8$\pm^{2.14}_{1.67}$ & 21.2$\pm^{3.63}_{2.79}$ & 7.19$\pm^{1.90}_{1.71}$ & 36.63$\pm$6.905 & 40.98$\pm$7.105 & 24.20$\pm$6.053  \\ [2.25 pt]  
OP21h139 & 3.09$\pm$1.37 & 3.01$\pm$0.79 & 9.40$\pm^{2.75}_{2.29}$ & 7.43$\pm^{2.10}_{1.98}$ & 8.32$\pm^{2.28}_{1.91}$ & 3.923$\pm$1.242 & 1.843$\pm$0.756 & 2.701$\pm$1.083  \\ [2.25 pt]  
OP21h140 &$<$ 1.12&$<$ 1.54& 3.30$\pm^{1.13}_{0.85}$ & 2.74$\pm^{0.64}_{0.58}$ &$\leq$ 3.50$\pm^{1.20}_{0.97}$ & 0.815$\pm$1.241 & 0.787$\pm$1.596 & 0.597$\pm$0.672 
\enddata
\tablenotetext{}{\textrm{\tiny{Column description: group identification number for the optical system (column 1); rest-frame luminosity in the 0.1$-$2.4 keV band (2); estimates of a total mass, using X-ray luminosity as a mass proxy and a calibration of \cite{Leauthaud2010} (3); group stellar mass calculated using 1\,Mpc, r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$, and r$_{\textrm{\tiny{200,X}}}$ radial cuts (4, 5, \& 6); and the dynamical (virial) mass for 1\,Mpc, r$_{\textrm{\tiny200,}\textrm{\scriptsize{$\sigma$}}}$, and r$_{\textrm{\tiny{200,X}}}$ radial cuts (7, 8, \& 9).}}}
\end{deluxetable}
